The doctrinal paradox: ROC analysis in a probabilistic framework

The doctrinal paradox is analysed from a probabilistic point of view assuming a simple parametric model for the committee's behaviour. The well known issue-by-issue and case-by-case majority rules are compared in this model, by means of the concepts of false positive rate (FPR), false negative rate (FNR) and Receiver Operating Characteristics (ROC) space. We introduce also a new rule that we call path-by-path, which is somehow halfway between the other two. Under our model assumptions, the issue-by-issue rule is shown to be the best of the three according to an optimality criterion based in ROC maps, for all values of the model parameters (committee size and competence of its members), when equal weight is given to FPR an FNR. For unequal weights, the relative goodness of the rules depends on the values of the competence and the weights, in a way which is precisely described. The results are illustrated with some numerical examples.

==> aot_theta1.tex <==
% Created by tikzDevice version 0.11 on 2018-04-05 12:33:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt, scale=2]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (40,40) rectangle (110,100);
%       \draw[help lines, pink, %line width=0.1pt,
%       ] (40,50) grid[step={($(10, 10) - (0, 0)$)}] (110, 100);
       
  %AXES:
   \draw [->] ( 50, 50) -- ( 110, 50) node[right] {$\theta$};
   \draw [-, dashed] ( 40, 50) -- ( 50, 50);
   \draw [->] ( 40, 45) -- ( 40, 105) node[above, right] {AOT, $n=3$};
  %TICK MARKS
   \draw [-] ( 50, 48.5) node [below] {$.5$} -- ( 50, 51.5); 
   \draw [-] ( 60, 48.5) node [below] {$.6$} -- ( 60, 51.5); 
   \draw [-] ( 70, 48.5) node [below] {$.7$} -- ( 70, 51.5); 
   \draw [-] ( 80, 48.5) node [below] {$.8$} -- ( 80, 51.5); 
   \draw [-] ( 90, 48.5) node [below] {$.9$} -- ( 90, 51.5); 
   \draw [-] ( 100, 48.5) node [below] {$1$} -- ( 100, 51.5);
   %   
   \draw [-] ( 38.5, 50) node [left] {$0$} -- ( 41.5, 50);
   \draw [-] ( 38.5, 60) node [left] {$.1$} -- ( 41.5, 60);
   \draw [-] ( 38.5, 70) node [left] {$.2$} -- ( 41.5, 70);
   \draw [-] ( 38.5, 80) node [left] {$.3$} -- ( 41.5, 80);
   \draw [-] ( 38.5, 90) node [left] {$.4$} -- ( 41.5, 90);
   \draw [-] ( 38.5, 100) node [left] {$.5$} -- ( 41.5, 100);   
% Gràfica va horitzontalment de 53.10 a 115.44. Escalant i desplaçant
% ho transformem a 51 a 99: 53.10*48/(115.44-53.10)=40.88547
% Gràfica va verticalment de 62.46 a 94.08. Escalant i desplaçant 
% ho transformem a 50 a 100 (en realitat hem de saber la imatge del 0.51 i del 0.99; TODO):
% 62.46*50/(94.08-62.46)=98.7666      
\begin{scope}[shift={(51-40.88547, 50-98.7666)}, 
              xscale=48/(115.44-53.10), 
              yscale=50/(94.08-62.46)
]
%\path[clip] ( 49.20, 61.20) rectangle (119.34, 95.34);

\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.10, 62.59) --
	( 54.40, 63.11) --
	( 55.69, 63.66) --
	( 56.99, 64.24) --
	( 58.29, 64.84) --
	( 59.59, 65.47) --
	( 60.89, 66.13) --
	( 62.19, 66.81) --
	( 63.49, 67.51) --
	( 64.79, 68.23) --
	( 66.09, 68.98) --
	( 67.38, 69.74) --
	( 68.68, 70.52) --
	( 69.98, 71.32) --
	( 71.28, 72.13) --
	( 72.58, 72.95) --
	( 73.88, 73.79) --
	( 75.18, 74.63) --
	( 76.48, 75.49) --
	( 77.78, 76.35) --
	( 79.07, 77.21) --
	( 80.37, 78.08) --
	( 81.67, 78.94) --
	( 82.97, 79.80) --
	( 84.27, 80.66) --
	( 85.57, 81.51) --
	( 86.87, 82.36) --
	( 88.17, 83.19) --
	( 89.47, 84.01) --
	( 90.76, 84.81) --
	( 92.06, 85.59) --
	( 93.36, 86.36) --
	( 94.66, 87.10) --
	( 95.96, 87.82) --
	( 97.26, 88.51) --
	( 98.56, 89.17) --
	( 99.86, 89.79) --
	(101.16, 90.39) --
	(102.45, 90.95) --
	(103.75, 91.47) --
	(105.05, 91.94) --
	(106.35, 92.38) --
	(107.65, 92.77) --
	(108.95, 93.12) --
	(110.25, 93.41) --
	(111.55, 93.66) --
	(112.85, 93.85) --
	(114.14, 93.99) --
	(115.44, 94.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.10, 62.46) --
	( 54.40, 62.86) --
	( 55.69, 63.28) --
	( 56.99, 63.73) --
	( 58.29, 64.20) --
	( 59.59, 64.69) --
	( 60.89, 65.21) --
	( 62.19, 65.75) --
	( 63.49, 66.32) --
	( 64.79, 66.90) --
	( 66.09, 67.52) --
	( 67.38, 68.15) --
	( 68.68, 68.81) --
	( 69.98, 69.49) --
	( 71.28, 70.19) --
	( 72.58, 70.91) --
	( 73.88, 71.65) --
	( 75.18, 72.41) --
	( 76.48, 73.18) --
	( 77.78, 73.98) --
	( 79.07, 74.78) --
	( 80.37, 75.60) --
	( 81.67, 76.44) --
	( 82.97, 77.28) --
	( 84.27, 78.13) --
	( 85.57, 78.99) --
	( 86.87, 79.85) --
	( 88.17, 80.72) --
	( 89.47, 81.58) --
	( 90.76, 82.45) --
	( 92.06, 83.31) --
	( 93.36, 84.16) --
	( 94.66, 85.01) --
	( 95.96, 85.83) --
	( 97.26, 86.65) --
	( 98.56, 87.44) --
	( 99.86, 88.21) --
	(101.16, 88.96) --
	(102.45, 89.67) --
	(103.75, 90.35) --
	(105.05, 90.98) --
	(106.35, 91.58) --
	(107.65, 92.12) --
	(108.95, 92.61) --
	(110.25, 93.04) --
	(111.55, 93.41) --
	(112.85, 93.70) --
	(114.14, 93.92) --
	(115.44, 94.06);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.10, 62.46) --
	( 54.40, 62.86) --
	( 55.69, 63.28) --
	( 56.99, 63.73) --
	( 58.29, 64.20) --
	( 59.59, 64.69) --
	( 60.89, 65.21) --
	( 62.19, 65.75) --
	( 63.49, 66.32) --
	( 64.79, 66.90) --
	( 66.09, 67.52) --
	( 67.38, 68.15) --
	( 68.68, 68.81) --
	( 69.98, 69.49) --
	( 71.28, 70.19) --
	( 72.58, 70.91) --
	( 73.88, 71.65) --
	( 75.18, 72.41) --
	( 76.48, 73.18) --
	( 77.78, 73.98) --
	( 79.07, 74.78) --
	( 80.37, 75.60) --
	( 81.67, 76.44) --
	( 82.97, 77.28) --
	( 84.27, 78.13) --
	( 85.57, 78.99) --
	( 86.87, 79.85) --
	( 88.17, 80.72) --
	( 89.47, 81.58) --
	( 90.76, 82.45) --
	( 92.06, 83.31) --
	( 93.36, 84.16) --
	( 94.66, 85.01) --
	( 95.96, 85.83) --
	( 97.26, 86.65) --
	( 98.56, 87.44) --
	( 99.86, 88.21) --
	(101.16, 88.96) --
	(102.45, 89.67) --
	(103.75, 90.35) --
	(105.05, 90.98) --
	(106.35, 91.58) --
	(107.65, 92.12) --
	(108.95, 92.61) --
	(110.25, 93.04) --
	(111.55, 93.41) --
	(112.85, 93.70) --
	(114.14, 93.92) --
	(115.44, 94.06);
\end{scope}
\end{tikzpicture}


==> aot_theta2.tex <==
% Created by tikzDevice version 0.11 on 2018-04-05 12:33:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt, scale=2]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (40,40) rectangle (110,100);
%       \draw[help lines, pink, %line width=0.1pt,
%       ] (40,50) grid[step={($(10, 10) - (0, 0)$)}] (110, 100);
       
  %AXES:
   \draw [->] ( 50, 50) -- ( 110, 50) node[right] {$\theta$};
   \draw [-, dashed] ( 40, 50) -- ( 50, 50);
   \draw [->] ( 40, 45) -- ( 40, 105) node[above, right] {AOT, $n=7$};
  %TICK MARKS
   \draw [-] ( 50, 48.5) node [below] {$.5$} -- ( 50, 51.5); 
   \draw [-] ( 60, 48.5) node [below] {$.6$} -- ( 60, 51.5); 
   \draw [-] ( 70, 48.5) node [below] {$.7$} -- ( 70, 51.5); 
   \draw [-] ( 80, 48.5) node [below] {$.8$} -- ( 80, 51.5); 
   \draw [-] ( 90, 48.5) node [below] {$.9$} -- ( 90, 51.5); 
   \draw [-] ( 100, 48.5) node [below] {$1$} -- ( 100, 51.5);
   %   
   \draw [-] ( 38.5, 50) node [left] {$0$} -- ( 41.5, 50);
   \draw [-] ( 38.5, 60) node [left] {$.1$} -- ( 41.5, 60);
   \draw [-] ( 38.5, 70) node [left] {$.2$} -- ( 41.5, 70);
   \draw [-] ( 38.5, 80) node [left] {$.3$} -- ( 41.5, 80);
   \draw [-] ( 38.5, 90) node [left] {$.4$} -- ( 41.5, 90);
   \draw [-] ( 38.5, 100) node [left] {$.5$} -- ( 41.5, 100);   
% Gràfica va horitzontalment de 53.10 a 115.44. Escalant i desplaçant
% ho transformem a 51 a 99: 53.10*48/(115.44-53.10)=40.88547
% Gràfica va verticalment de 62.46 a 94.08. Escalant i desplaçant 
% ho transformem a 50 a 100 (en realitat hem de saber la imatge del 0.51 i del 0.99; TODO):
% 62.46*50/(94.08-62.46)=98.7666      
\begin{scope}[shift={(51-40.88547, 50-98.7666)}, 
              xscale=48/(115.44-53.10), 
              yscale=50/(94.08-62.46)
]
%\path[clip] ( 49.20, 61.20) rectangle (119.34, 95.34);

\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.10, 62.88) --
	( 54.40, 63.67) --
	( 55.69, 64.51) --
	( 56.99, 65.41) --
	( 58.29, 66.36) --
	( 59.59, 67.35) --
	( 60.89, 68.39) --
	( 62.19, 69.46) --
	( 63.49, 70.56) --
	( 64.79, 71.68) --
	( 66.09, 72.83) --
	( 67.38, 73.99) --
	( 68.68, 75.16) --
	( 69.98, 76.32) --
	( 71.28, 77.49) --
	( 72.58, 78.64) --
	( 73.88, 79.77) --
	( 75.18, 80.88) --
	( 76.48, 81.97) --
	( 77.78, 83.02) --
	( 79.07, 84.03) --
	( 80.37, 85.00) --
	( 81.67, 85.93) --
	( 82.97, 86.81) --
	( 84.27, 87.64) --
	( 85.57, 88.41) --
	( 86.87, 89.13) --
	( 88.17, 89.79) --
	( 89.47, 90.40) --
	( 90.76, 90.95) --
	( 92.06, 91.45) --
	( 93.36, 91.89) --
	( 94.66, 92.29) --
	( 95.96, 92.63) --
	( 97.26, 92.93) --
	( 98.56, 93.18) --
	( 99.86, 93.39) --
	(101.16, 93.56) --
	(102.45, 93.70) --
	(103.75, 93.81) --
	(105.05, 93.90) --
	(106.35, 93.96) --
	(107.65, 94.01) --
	(108.95, 94.04) --
	(110.25, 94.06) --
	(111.55, 94.07) --
	(112.85, 94.07) --
	(114.14, 94.08) --
	(115.44, 94.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.10, 62.52) --
	( 54.40, 62.92) --
	( 55.69, 63.38) --
	( 56.99, 63.87) --
	( 58.29, 64.42) --
	( 59.59, 65.00) --
	( 60.89, 65.64) --
	( 62.19, 66.32) --
	( 63.49, 67.05) --
	( 64.79, 67.83) --
	( 66.09, 68.65) --
	( 67.38, 69.51) --
	( 68.68, 70.41) --
	( 69.98, 71.35) --
	( 71.28, 72.32) --
	( 72.58, 73.33) --
	( 73.88, 74.36) --
	( 75.18, 75.41) --
	( 76.48, 76.49) --
	( 77.78, 77.57) --
	( 79.07, 78.66) --
	( 80.37, 79.75) --
	( 81.67, 80.84) --
	( 82.97, 81.92) --
	( 84.27, 82.98) --
	( 85.57, 84.02) --
	( 86.87, 85.02) --
	( 88.17, 85.99) --
	( 89.47, 86.92) --
	( 90.76, 87.81) --
	( 92.06, 88.64) --
	( 93.36, 89.41) --
	( 94.66, 90.13) --
	( 95.96, 90.78) --
	( 97.26, 91.37) --
	( 98.56, 91.90) --
	( 99.86, 92.36) --
	(101.16, 92.75) --
	(102.45, 93.09) --
	(103.75, 93.36) --
	(105.05, 93.58) --
	(106.35, 93.75) --
	(107.65, 93.87) --
	(108.95, 93.96) --
	(110.25, 94.02) --
	(111.55, 94.05) --
	(112.85, 94.07) --
	(114.14, 94.07) --
	(115.44, 94.08);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.10, 62.46) --
	( 54.40, 62.81) --
	( 55.69, 63.20) --
	( 56.99, 63.63) --
	( 58.29, 64.10) --
	( 59.59, 64.61) --
	( 60.89, 65.17) --
	( 62.19, 65.77) --
	( 63.49, 66.41) --
	( 64.79, 67.10) --
	( 66.09, 67.83) --
	( 67.38, 68.61) --
	( 68.68, 69.42) --
	( 69.98, 70.28) --
	( 71.28, 71.18) --
	( 72.58, 72.12) --
	( 73.88, 73.08) --
	( 75.18, 74.08) --
	( 76.48, 75.11) --
	( 77.78, 76.16) --
	( 79.07, 77.22) --
	( 80.37, 78.30) --
	( 81.67, 79.39) --
	( 82.97, 80.48) --
	( 84.27, 81.56) --
	( 85.57, 82.63) --
	( 86.87, 83.68) --
	( 88.17, 84.71) --
	( 89.47, 85.71) --
	( 90.76, 86.67) --
	( 92.06, 87.59) --
	( 93.36, 88.46) --
	( 94.66, 89.27) --
	( 95.96, 90.02) --
	( 97.26, 90.71) --
	( 98.56, 91.33) --
	( 99.86, 91.88) --
	(101.16, 92.37) --
	(102.45, 92.78) --
	(103.75, 93.13) --
	(105.05, 93.41) --
	(106.35, 93.63) --
	(107.65, 93.79) --
	(108.95, 93.91) --
	(110.25, 93.99) --
	(111.55, 94.04) --
	(112.85, 94.06) --
	(114.14, 94.07) --
	(115.44, 94.08);
\end{scope}
\end{tikzpicture}

==> aot_theta3.tex <==
% Created by tikzDevice version 0.11 on 2018-04-05 12:33:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt, scale=2]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (40,40) rectangle (110,100);
%       \draw[help lines, pink, %line width=0.1pt,
%       ] (40,50) grid[step={($(10, 10) - (0, 0)$)}] (110, 100);
       
  %AXES:
   \draw [->] ( 50, 50) -- ( 110, 50) node[right] {$\theta$};
   \draw [-, dashed] ( 40, 50) -- ( 50, 50);
   \draw [->] ( 40, 45) -- ( 40, 105) node[above, right] {AOT, $n=11$};
  %TICK MARKS
   \draw [-] ( 50, 48.5) node [below] {$.5$} -- ( 50, 51.5); 
   \draw [-] ( 60, 48.5) node [below] {$.6$} -- ( 60, 51.5); 
   \draw [-] ( 70, 48.5) node [below] {$.7$} -- ( 70, 51.5); 
   \draw [-] ( 80, 48.5) node [below] {$.8$} -- ( 80, 51.5); 
   \draw [-] ( 90, 48.5) node [below] {$.9$} -- ( 90, 51.5); 
   \draw [-] ( 100, 48.5) node [below] {$1$} -- ( 100, 51.5);
   %   
   \draw [-] ( 38.5, 50) node [left] {$0$} -- ( 41.5, 50);
   \draw [-] ( 38.5, 60) node [left] {$.1$} -- ( 41.5, 60);
   \draw [-] ( 38.5, 70) node [left] {$.2$} -- ( 41.5, 70);
   \draw [-] ( 38.5, 80) node [left] {$.3$} -- ( 41.5, 80);
   \draw [-] ( 38.5, 90) node [left] {$.4$} -- ( 41.5, 90);
   \draw [-] ( 38.5, 100) node [left] {$.5$} -- ( 41.5, 100);   
% Gràfica va horitzontalment de 53.10 a 115.44. Escalant i desplaçant
% ho transformem a 51 a 99: 53.10*48/(115.44-53.10)=40.88547
% Gràfica va verticalment de 62.46 a 94.08. Escalant i desplaçant 
% ho transformem a 50 a 100 (en realitat hem de saber la imatge del 0.51 i del 0.99; TODO):
% 62.46*50/(94.08-62.46)=98.7666      
\begin{scope}[shift={(51-40.88547, 50-98.7666)}, 
              xscale=48/(115.44-53.10), 
              yscale=50/(94.08-62.46)
]
%\path[clip] ( 49.20, 61.20) rectangle (119.34, 95.34);

\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.10, 63.15) --
	( 54.40, 64.15) --
	( 55.69, 65.23) --
	( 56.99, 66.38) --
	( 58.29, 67.61) --
	( 59.59, 68.89) --
	( 60.89, 70.22) --
	( 62.19, 71.59) --
	( 63.49, 72.99) --
	( 64.79, 74.40) --
	( 66.09, 75.82) --
	( 67.38, 77.22) --
	( 68.68, 78.61) --
	( 69.98, 79.97) --
	( 71.28, 81.28) --
	( 72.58, 82.55) --
	( 73.88, 83.76) --
	( 75.18, 84.91) --
	( 76.48, 85.99) --
	( 77.78, 86.99) --
	( 79.07, 87.92) --
	( 80.37, 88.78) --
	( 81.67, 89.55) --
	( 82.97, 90.25) --
	( 84.27, 90.87) --
	( 85.57, 91.42) --
	( 86.87, 91.90) --
	( 88.17, 92.32) --
	( 89.47, 92.67) --
	( 90.76, 92.97) --
	( 92.06, 93.22) --
	( 93.36, 93.42) --
	( 94.66, 93.59) --
	( 95.96, 93.72) --
	( 97.26, 93.82) --
	( 98.56, 93.90) --
	( 99.86, 93.96) --
	(101.16, 94.00) --
	(102.45, 94.03) --
	(103.75, 94.05) --
	(105.05, 94.06) --
	(106.35, 94.07) --
	(107.65, 94.07) --
	(108.95, 94.07) --
	(110.25, 94.08) --
	(111.55, 94.08) --
	(112.85, 94.08) --
	(114.14, 94.08) --
	(115.44, 94.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.10, 62.62) --
	( 54.40, 63.05) --
	( 55.69, 63.54) --
	( 56.99, 64.11) --
	( 58.29, 64.73) --
	( 59.59, 65.43) --
	( 60.89, 66.19) --
	( 62.19, 67.03) --
	( 63.49, 67.93) --
	( 64.79, 68.89) --
	( 66.09, 69.91) --
	( 67.38, 71.00) --
	( 68.68, 72.13) --
	( 69.98, 73.30) --
	( 71.28, 74.52) --
	( 72.58, 75.76) --
	( 73.88, 77.03) --
	( 75.18, 78.30) --
	( 76.48, 79.58) --
	( 77.78, 80.84) --
	( 79.07, 82.09) --
	( 80.37, 83.30) --
	( 81.67, 84.48) --
	( 82.97, 85.60) --
	( 84.27, 86.67) --
	( 85.57, 87.67) --
	( 86.87, 88.60) --
	( 88.17, 89.46) --
	( 89.47, 90.23) --
	( 90.76, 90.92) --
	( 92.06, 91.53) --
	( 93.36, 92.06) --
	( 94.66, 92.51) --
	( 95.96, 92.89) --
	( 97.26, 93.19) --
	( 98.56, 93.44) --
	( 99.86, 93.63) --
	(101.16, 93.78) --
	(102.45, 93.88) --
	(103.75, 93.96) --
	(105.05, 94.01) --
	(106.35, 94.04) --
	(107.65, 94.06) --
	(108.95, 94.07) --
	(110.25, 94.07) --
	(111.55, 94.07) --
	(112.85, 94.08) --
	(114.14, 94.08) --
	(115.44, 94.08);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.10, 62.46) --
	( 54.40, 62.73) --
	( 55.69, 63.03) --
	( 56.99, 63.38) --
	( 58.29, 63.78) --
	( 59.59, 64.23) --
	( 60.89, 64.74) --
	( 62.19, 65.31) --
	( 63.49, 65.94) --
	( 64.79, 66.63) --
	( 66.09, 67.38) --
	( 67.38, 68.20) --
	( 68.68, 69.09) --
	( 69.98, 70.03) --
	( 71.28, 71.04) --
	( 72.58, 72.11) --
	( 73.88, 73.22) --
	( 75.18, 74.39) --
	( 76.48, 75.59) --
	( 77.78, 76.82) --
	( 79.07, 78.08) --
	( 80.37, 79.35) --
	( 81.67, 80.63) --
	( 82.97, 81.89) --
	( 84.27, 83.14) --
	( 85.57, 84.35) --
	( 86.87, 85.52) --
	( 88.17, 86.64) --
	( 89.47, 87.69) --
	( 90.76, 88.67) --
	( 92.06, 89.57) --
	( 93.36, 90.38) --
	( 94.66, 91.10) --
	( 95.96, 91.73) --
	( 97.26, 92.28) --
	( 98.56, 92.73) --
	( 99.86, 93.10) --
	(101.16, 93.39) --
	(102.45, 93.62) --
	(103.75, 93.78) --
	(105.05, 93.90) --
	(106.35, 93.98) --
	(107.65, 94.03) --
	(108.95, 94.05) --
	(110.25, 94.07) --
	(111.55, 94.07) --
	(112.85, 94.08) --
	(114.14, 94.08) --
	(115.44, 94.08);
\end{scope}
\end{tikzpicture}


==> waot_theta1.tex <==
% Created by tikzDevice version 0.11 on 2018-04-05 12:47:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt, scale=2]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (40,40) rectangle (110,100);
%       \draw[help lines, pink, %line width=0.1pt,
%       ] (40,50) grid[step={($(10, 10) - (0, 0)$)}] (110, 100);
       
  %AXES:
   \draw [->] ( 50, 50) -- ( 110, 50) node[right] {$\theta$};
   \draw [-, dashed] ( 40, 50) -- ( 50, 50);
   \draw [->] ( 40, 45) -- ( 40, 105) node[above, right] {WAOT, $w=0.75$, $n=3$};
  %TICK MARKS
   \draw [-] ( 50, 48.5) node [below] {$.5$} -- ( 50, 51.5); 
   \draw [-] ( 60, 48.5) node [below] {$.6$} -- ( 60, 51.5); 
   \draw [-] ( 70, 48.5) node [below] {$.7$} -- ( 70, 51.5); 
   \draw [-] ( 80, 48.5) node [below] {$.8$} -- ( 80, 51.5); 
   \draw [-] ( 90, 48.5) node [below] {$.9$} -- ( 90, 51.5); 
   \draw [-] ( 100, 48.5) node [below] {$1$} -- ( 100, 51.5);
   %   
   \draw [-] ( 38.5, 50) node [left] {$0$} -- ( 41.5, 50);
   \draw [-] ( 38.5, 60) node [left] {$.1$} -- ( 41.5, 60);
   \draw [-] ( 38.5, 70) node [left] {$.2$} -- ( 41.5, 70);
   \draw [-] ( 38.5, 80) node [left] {$.3$} -- ( 41.5, 80);
   \draw [-] ( 38.5, 90) node [left] {$.4$} -- ( 41.5, 90);
   \draw [-] ( 38.5, 100) node [left] {$.5$} -- ( 41.5, 100);   
% Gràfica va horitzontalment de 53.10 a 115.44. Escalant i desplaçant
% ho transformem a 51 a 99: 53.10*48/(115.44-53.10)=40.88547
% Gràfica va verticalment de 62.46 a 94.08. Escalant i desplaçant 
% ho transformem a 50 a 100 (en realitat hem de saber la imatge del 0.51 i del 0.99; TODO):
% 62.46*50/(94.08-62.46)=98.7666      
\begin{scope}[shift={(51-40.88547, 50-98.7666)}, 
              xscale=48/(115.44-53.10), 
              yscale=50/(94.08-62.46)
]
%\path[clip] ( 49.20, 61.20) rectangle (119.34, 95.34);

\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.10, 62.46) --
	( 54.40, 62.84) --
	( 55.69, 63.26) --
	( 56.99, 63.71) --
	( 58.29, 64.20) --
	( 59.59, 64.72) --
	( 60.89, 65.28) --
	( 62.19, 65.87) --
	( 63.49, 66.49) --
	( 64.79, 67.15) --
	( 66.09, 67.83) --
	( 67.38, 68.55) --
	( 68.68, 69.29) --
	( 69.98, 70.05) --
	( 71.28, 70.84) --
	( 72.58, 71.65) --
	( 73.88, 72.48) --
	( 75.18, 73.33) --
	( 76.48, 74.19) --
	( 77.78, 75.06) --
	( 79.07, 75.94) --
	( 80.37, 76.83) --
	( 81.67, 77.73) --
	( 82.97, 78.63) --
	( 84.27, 79.53) --
	( 85.57, 80.43) --
	( 86.87, 81.32) --
	( 88.17, 82.21) --
	( 89.47, 83.08) --
	( 90.76, 83.94) --
	( 92.06, 84.79) --
	( 93.36, 85.61) --
	( 94.66, 86.42) --
	( 95.96, 87.19) --
	( 97.26, 87.95) --
	( 98.56, 88.67) --
	( 99.86, 89.35) --
	(101.16, 90.01) --
	(102.45, 90.62) --
	(103.75, 91.19) --
	(105.05, 91.72) --
	(106.35, 92.20) --
	(107.65, 92.63) --
	(108.95, 93.01) --
	(110.25, 93.34) --
	(111.55, 93.61) --
	(112.85, 93.83) --
	(114.14, 93.98) --
	(115.44, 94.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.10, 66.38) --
	( 54.40, 66.65) --
	( 55.69, 66.96) --
	( 56.99, 67.29) --
	( 58.29, 67.64) --
	( 59.59, 68.02) --
	( 60.89, 68.43) --
	( 62.19, 68.86) --
	( 63.49, 69.32) --
	( 64.79, 69.80) --
	( 66.09, 70.31) --
	( 67.38, 70.84) --
	( 68.68, 71.39) --
	( 69.98, 71.97) --
	( 71.28, 72.56) --
	( 72.58, 73.18) --
	( 73.88, 73.82) --
	( 75.18, 74.48) --
	( 76.48, 75.16) --
	( 77.78, 75.85) --
	( 79.07, 76.56) --
	( 80.37, 77.28) --
	( 81.67, 78.02) --
	( 82.97, 78.77) --
	( 84.27, 79.53) --
	( 85.57, 80.30) --
	( 86.87, 81.08) --
	( 88.17, 81.86) --
	( 89.47, 82.64) --
	( 90.76, 83.42) --
	( 92.06, 84.20) --
	( 93.36, 84.97) --
	( 94.66, 85.74) --
	( 95.96, 86.50) --
	( 97.26, 87.24) --
	( 98.56, 87.96) --
	( 99.86, 88.67) --
	(101.16, 89.35) --
	(102.45, 90.01) --
	(103.75, 90.63) --
	(105.05, 91.22) --
	(106.35, 91.76) --
	(107.65, 92.27) --
	(108.95, 92.72) --
	(110.25, 93.12) --
	(111.55, 93.46) --
	(112.85, 93.73) --
	(114.14, 93.94) --
	(115.44, 94.06);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.10, 66.38) --
	( 54.40, 66.65) --
	( 55.69, 66.96) --
	( 56.99, 67.29) --
	( 58.29, 67.64) --
	( 59.59, 68.02) --
	( 60.89, 68.43) --
	( 62.19, 68.86) --
	( 63.49, 69.32) --
	( 64.79, 69.80) --
	( 66.09, 70.31) --
	( 67.38, 70.84) --
	( 68.68, 71.39) --
	( 69.98, 71.97) --
	( 71.28, 72.56) --
	( 72.58, 73.18) --
	( 73.88, 73.82) --
	( 75.18, 74.48) --
	( 76.48, 75.16) --
	( 77.78, 75.85) --
	( 79.07, 76.56) --
	( 80.37, 77.28) --
	( 81.67, 78.02) --
	( 82.97, 78.77) --
	( 84.27, 79.53) --
	( 85.57, 80.30) --
	( 86.87, 81.08) --
	( 88.17, 81.86) --
	( 89.47, 82.64) --
	( 90.76, 83.42) --
	( 92.06, 84.20) --
	( 93.36, 84.97) --
	( 94.66, 85.74) --
	( 95.96, 86.50) --
	( 97.26, 87.24) --
	( 98.56, 87.96) --
	( 99.86, 88.67) --
	(101.16, 89.35) --
	(102.45, 90.01) --
	(103.75, 90.63) --
	(105.05, 91.22) --
	(106.35, 91.76) --
	(107.65, 92.27) --
	(108.95, 92.72) --
	(110.25, 93.12) --
	(111.55, 93.46) --
	(112.85, 93.73) --
	(114.14, 93.94) --
	(115.44, 94.06);
\end{scope}
\end{tikzpicture}


==> waot_theta2.tex <==
% Created by tikzDevice version 0.11 on 2018-04-05 12:47:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt, scale=2]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (40,40) rectangle (110,100);
%       \draw[help lines, pink, %line width=0.1pt,
%       ] (40,50) grid[step={($(10, 10) - (0, 0)$)}] (110, 100);
       
  %AXES:
   \draw [->] ( 50, 50) -- ( 110, 50) node[right] {$\theta$};
   \draw [-, dashed] ( 40, 50) -- ( 50, 50);
   \draw [->] ( 40, 45) -- ( 40, 105) node[above, right] {WAOT, $w=0.75$, $n=7$};
  %TICK MARKS
   \draw [-] ( 50, 48.5) node [below] {$.5$} -- ( 50, 51.5); 
   \draw [-] ( 60, 48.5) node [below] {$.6$} -- ( 60, 51.5); 
   \draw [-] ( 70, 48.5) node [below] {$.7$} -- ( 70, 51.5); 
   \draw [-] ( 80, 48.5) node [below] {$.8$} -- ( 80, 51.5); 
   \draw [-] ( 90, 48.5) node [below] {$.9$} -- ( 90, 51.5); 
   \draw [-] ( 100, 48.5) node [below] {$1$} -- ( 100, 51.5);
   %   
   \draw [-] ( 38.5, 50) node [left] {$0$} -- ( 41.5, 50);
   \draw [-] ( 38.5, 60) node [left] {$.1$} -- ( 41.5, 60);
   \draw [-] ( 38.5, 70) node [left] {$.2$} -- ( 41.5, 70);
   \draw [-] ( 38.5, 80) node [left] {$.3$} -- ( 41.5, 80);
   \draw [-] ( 38.5, 90) node [left] {$.4$} -- ( 41.5, 90);
   \draw [-] ( 38.5, 100) node [left] {$.5$} -- ( 41.5, 100);   
% Gràfica va horitzontalment de 53.10 a 115.44. Escalant i desplaçant
% ho transformem a 51 a 99: 53.10*48/(115.44-53.10)=40.88547
% Gràfica va verticalment de 62.46 a 94.08. Escalant i desplaçant 
% ho transformem a 50 a 100 (en realitat hem de saber la imatge del 0.51 i del 0.99; TODO):
% 62.46*50/(94.08-62.46)=98.7666      
\begin{scope}[shift={(51-40.88547, 50-98.7666)}, 
              xscale=48/(115.44-53.10), 
              yscale=50/(94.08-62.46)
]
%\path[clip] ( 49.20, 61.20) rectangle (119.34, 95.34);

\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.10, 62.46) --
	( 54.40, 63.05) --
	( 55.69, 63.72) --
	( 56.99, 64.46) --
	( 58.29, 65.28) --
	( 59.59, 66.16) --
	( 60.89, 67.10) --
	( 62.19, 68.10) --
	( 63.49, 69.15) --
	( 64.79, 70.24) --
	( 66.09, 71.37) --
	( 67.38, 72.53) --
	( 68.68, 73.71) --
	( 69.98, 74.90) --
	( 71.28, 76.10) --
	( 72.58, 77.30) --
	( 73.88, 78.49) --
	( 75.18, 79.66) --
	( 76.48, 80.82) --
	( 77.78, 81.94) --
	( 79.07, 83.03) --
	( 80.37, 84.08) --
	( 81.67, 85.09) --
	( 82.97, 86.04) --
	( 84.27, 86.95) --
	( 85.57, 87.80) --
	( 86.87, 88.59) --
	( 88.17, 89.32) --
	( 89.47, 89.99) --
	( 90.76, 90.60) --
	( 92.06, 91.15) --
	( 93.36, 91.65) --
	( 94.66, 92.08) --
	( 95.96, 92.46) --
	( 97.26, 92.79) --
	( 98.56, 93.07) --
	( 99.86, 93.31) --
	(101.16, 93.50) --
	(102.45, 93.66) --
	(103.75, 93.78) --
	(105.05, 93.88) --
	(106.35, 93.95) --
	(107.65, 94.00) --
	(108.95, 94.03) --
	(110.25, 94.05) --
	(111.55, 94.07) --
	(112.85, 94.07) --
	(114.14, 94.08) --
	(115.44, 94.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.10, 69.34) --
	( 54.40, 69.63) --
	( 55.69, 69.96) --
	( 56.99, 70.33) --
	( 58.29, 70.74) --
	( 59.59, 71.20) --
	( 60.89, 71.69) --
	( 62.19, 72.23) --
	( 63.49, 72.80) --
	( 64.79, 73.42) --
	( 66.09, 74.07) --
	( 67.38, 74.75) --
	( 68.68, 75.47) --
	( 69.98, 76.22) --
	( 71.28, 76.99) --
	( 72.58, 77.79) --
	( 73.88, 78.61) --
	( 75.18, 79.45) --
	( 76.48, 80.30) --
	( 77.78, 81.16) --
	( 79.07, 82.02) --
	( 80.37, 82.88) --
	( 81.67, 83.74) --
	( 82.97, 84.58) --
	( 84.27, 85.42) --
	( 85.57, 86.23) --
	( 86.87, 87.02) --
	( 88.17, 87.78) --
	( 89.47, 88.50) --
	( 90.76, 89.19) --
	( 92.06, 89.84) --
	( 93.36, 90.45) --
	( 94.66, 91.00) --
	( 95.96, 91.51) --
	( 97.26, 91.97) --
	( 98.56, 92.38) --
	( 99.86, 92.74) --
	(101.16, 93.04) --
	(102.45, 93.30) --
	(103.75, 93.52) --
	(105.05, 93.69) --
	(106.35, 93.82) --
	(107.65, 93.92) --
	(108.95, 93.98) --
	(110.25, 94.03) --
	(111.55, 94.06) --
	(112.85, 94.07) --
	(114.14, 94.07) --
	(115.44, 94.08);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.10, 69.85) --
	( 54.40, 70.10) --
	( 55.69, 70.38) --
	( 56.99, 70.69) --
	( 58.29, 71.04) --
	( 59.59, 71.43) --
	( 60.89, 71.85) --
	( 62.19, 72.31) --
	( 63.49, 72.81) --
	( 64.79, 73.34) --
	( 66.09, 73.90) --
	( 67.38, 74.51) --
	( 68.68, 75.14) --
	( 69.98, 75.81) --
	( 71.28, 76.51) --
	( 72.58, 77.23) --
	( 73.88, 77.99) --
	( 75.18, 78.76) --
	( 76.48, 79.56) --
	( 77.78, 80.37) --
	( 79.07, 81.19) --
	( 80.37, 82.03) --
	( 81.67, 82.87) --
	( 82.97, 83.70) --
	( 84.27, 84.54) --
	( 85.57, 85.36) --
	( 86.87, 86.17) --
	( 88.17, 86.96) --
	( 89.47, 87.72) --
	( 90.76, 88.46) --
	( 92.06, 89.16) --
	( 93.36, 89.82) --
	( 94.66, 90.44) --
	( 95.96, 91.01) --
	( 97.26, 91.53) --
	( 98.56, 92.00) --
	( 99.86, 92.42) --
	(101.16, 92.79) --
	(102.45, 93.10) --
	(103.75, 93.36) --
	(105.05, 93.57) --
	(106.35, 93.74) --
	(107.65, 93.86) --
	(108.95, 93.95) --
	(110.25, 94.01) --
	(111.55, 94.05) --
	(112.85, 94.07) --
	(114.14, 94.07) --
	(115.44, 94.08);
\end{scope}
\end{tikzpicture}


==> waot_theta3.tex <==
% Created by tikzDevice version 0.11 on 2018-04-05 12:47:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt, scale=2]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (40,40) rectangle (110,100);
%       \draw[help lines, pink, %line width=0.1pt,
%       ] (40,50) grid[step={($(10, 10) - (0, 0)$)}] (110, 100);
       
  %AXES:
   \draw [->] ( 50, 50) -- ( 110, 50) node[right] {$\theta$};
   \draw [-, dashed] ( 40, 50) -- ( 50, 50);
   \draw [->] ( 40, 45) -- ( 40, 105) node[above, right] {WAOT, $w=0.75$, $n=11$};
  %TICK MARKS
   \draw [-] ( 50, 48.5) node [below] {$.5$} -- ( 50, 51.5); 
   \draw [-] ( 60, 48.5) node [below] {$.6$} -- ( 60, 51.5); 
   \draw [-] ( 70, 48.5) node [below] {$.7$} -- ( 70, 51.5); 
   \draw [-] ( 80, 48.5) node [below] {$.8$} -- ( 80, 51.5); 
   \draw [-] ( 90, 48.5) node [below] {$.9$} -- ( 90, 51.5); 
   \draw [-] ( 100, 48.5) node [below] {$1$} -- ( 100, 51.5);
   %   
   \draw [-] ( 38.5, 50) node [left] {$0$} -- ( 41.5, 50);
   \draw [-] ( 38.5, 60) node [left] {$.1$} -- ( 41.5, 60);
   \draw [-] ( 38.5, 70) node [left] {$.2$} -- ( 41.5, 70);
   \draw [-] ( 38.5, 80) node [left] {$.3$} -- ( 41.5, 80);
   \draw [-] ( 38.5, 90) node [left] {$.4$} -- ( 41.5, 90);
   \draw [-] ( 38.5, 100) node [left] {$.5$} -- ( 41.5, 100);   
% Gràfica va horitzontalment de 53.10 a 115.44. Escalant i desplaçant
% ho transformem a 51 a 99: 53.10*48/(115.44-53.10)=40.88547
% Gràfica va verticalment de 62.46 a 94.08. Escalant i desplaçant 
% ho transformem a 50 a 100 (en realitat hem de saber la imatge del 0.51 i del 0.99; TODO):
% 62.46*50/(94.08-62.46)=98.7666      
\begin{scope}[shift={(51-40.88547, 50-98.7666)}, 
              xscale=48/(115.44-53.10), 
              yscale=50/(94.08-62.46)
]
%\path[clip] ( 49.20, 61.20) rectangle (119.34, 95.34);

\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.10, 62.46) --
	( 54.40, 63.23) --
	( 55.69, 64.12) --
	( 56.99, 65.11) --
	( 58.29, 66.21) --
	( 59.59, 67.39) --
	( 60.89, 68.66) --
	( 62.19, 69.99) --
	( 63.49, 71.38) --
	( 64.79, 72.80) --
	( 66.09, 74.25) --
	( 67.38, 75.70) --
	( 68.68, 77.15) --
	( 69.98, 78.59) --
	( 71.28, 79.99) --
	( 72.58, 81.35) --
	( 73.88, 82.66) --
	( 75.18, 83.91) --
	( 76.48, 85.09) --
	( 77.78, 86.19) --
	( 79.07, 87.22) --
	( 80.37, 88.16) --
	( 81.67, 89.02) --
	( 82.97, 89.79) --
	( 84.27, 90.49) --
	( 85.57, 91.10) --
	( 86.87, 91.64) --
	( 88.17, 92.10) --
	( 89.47, 92.50) --
	( 90.76, 92.83) --
	( 92.06, 93.11) --
	( 93.36, 93.34) --
	( 94.66, 93.53) --
	( 95.96, 93.68) --
	( 97.26, 93.79) --
	( 98.56, 93.88) --
	( 99.86, 93.94) --
	(101.16, 93.99) --
	(102.45, 94.02) --
	(103.75, 94.04) --
	(105.05, 94.06) --
	(106.35, 94.07) --
	(107.65, 94.07) --
	(108.95, 94.07) --
	(110.25, 94.07) --
	(111.55, 94.08) --
	(112.85, 94.08) --
	(114.14, 94.08) --
	(115.44, 94.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.10, 70.12) --
	( 54.40, 70.44) --
	( 55.69, 70.81) --
	( 56.99, 71.24) --
	( 58.29, 71.72) --
	( 59.59, 72.27) --
	( 60.89, 72.87) --
	( 62.19, 73.53) --
	( 63.49, 74.24) --
	( 64.79, 75.00) --
	( 66.09, 75.80) --
	( 67.38, 76.65) --
	( 68.68, 77.54) --
	( 69.98, 78.46) --
	( 71.28, 79.40) --
	( 72.58, 80.36) --
	( 73.88, 81.34) --
	( 75.18, 82.31) --
	( 76.48, 83.29) --
	( 77.78, 84.25) --
	( 79.07, 85.19) --
	( 80.37, 86.10) --
	( 81.67, 86.99) --
	( 82.97, 87.83) --
	( 84.27, 88.62) --
	( 85.57, 89.37) --
	( 86.87, 90.05) --
	( 88.17, 90.69) --
	( 89.47, 91.25) --
	( 90.76, 91.76) --
	( 92.06, 92.21) --
	( 93.36, 92.60) --
	( 94.66, 92.93) --
	( 95.96, 93.20) --
	( 97.26, 93.43) --
	( 98.56, 93.61) --
	( 99.86, 93.75) --
	(101.16, 93.86) --
	(102.45, 93.94) --
	(103.75, 93.99) --
	(105.05, 94.03) --
	(106.35, 94.05) --
	(107.65, 94.06) --
	(108.95, 94.07) --
	(110.25, 94.07) --
	(111.55, 94.08) --
	(112.85, 94.08) --
	(114.14, 94.08) --
	(115.44, 94.08);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.10, 71.25) --
	( 54.40, 71.43) --
	( 55.69, 71.65) --
	( 56.99, 71.91) --
	( 58.29, 72.20) --
	( 59.59, 72.54) --
	( 60.89, 72.92) --
	( 62.19, 73.34) --
	( 63.49, 73.80) --
	( 64.79, 74.32) --
	( 66.09, 74.88) --
	( 67.38, 75.48) --
	( 68.68, 76.14) --
	( 69.98, 76.83) --
	( 71.28, 77.57) --
	( 72.58, 78.35) --
	( 73.88, 79.17) --
	( 75.18, 80.02) --
	( 76.48, 80.89) --
	( 77.78, 81.78) --
	( 79.07, 82.69) --
	( 80.37, 83.61) --
	( 81.67, 84.53) --
	( 82.97, 85.43) --
	( 84.27, 86.33) --
	( 85.57, 87.19) --
	( 86.87, 88.03) --
	( 88.17, 88.82) --
	( 89.47, 89.57) --
	( 90.76, 90.26) --
	( 92.06, 90.90) --
	( 93.36, 91.47) --
	( 94.66, 91.98) --
	( 95.96, 92.43) --
	( 97.26, 92.81) --
	( 98.56, 93.13) --
	( 99.86, 93.39) --
	(101.16, 93.60) --
	(102.45, 93.75) --
	(103.75, 93.87) --
	(105.05, 93.95) --
	(106.35, 94.01) --
	(107.65, 94.04) --
	(108.95, 94.06) --
	(110.25, 94.07) --
	(111.55, 94.07) --
	(112.85, 94.08) --
	(114.14, 94.08) --
	(115.44, 94.08);
\end{scope}
\end{tikzpicture}

